Motif-based tests for bipartite networks

Bipartite networks are a natural representation of the interactions between entities from two different types. The organization (or topology) of such networks gives insight to understand the systems they describe as a whole. Here, we rely on motifs which provide a meso-scale description of the topology. Moreover, we consider the bipartite expected degree distribution (B-EDD) model which accounts for both the density of the network and possible imbalances between the degrees of the nodes. Under the B-EDD model, we prove the asymptotic normality of the count of any given motif, considering sparsity conditions. We also provide close-form expressions for the mean and the variance of this count. This allows to avoid computationally prohibitive resampling procedures. Based on these results, we define a goodness-of-fit test for the B-EDD model and propose a family of tests for network comparisons. We assess the asymptotic normality of the test statistics and the power of the proposed tests on synthetic experiments and illustrate their use on ecological data sets.

==> Figs/1-bipartite-edge.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0, 0) {\bottomnode};
\draw[edge] (i) to (j);
\end{tikzpicture}


==> Figs/10-bipartite-W.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (l) at (0, 0) {\bottomnode};
\node[node] (m) at (0.75*\edgeunit, 0) {\bottomnode};
\draw[edge] (i) to (l);
\draw[edge] (j) to (l);
\draw[edge] (j) to (m);
\draw[edge] (k) to (m);
\end{tikzpicture}


==> Figs/11-bipartite-VX.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (l) at (0, 0) {\bottomnode};
\node[node] (m) at (0.75*\edgeunit, 0) {\bottomnode};
\draw[edge] (i) to (l);
\draw[edge] (j) to (l);
\draw[edge] (j) to (m);
\draw[edge] (k) to (l);
\draw[edge] (k) to (m);
\end{tikzpicture}


==> Figs/12-bipartite-XXup.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (l) at (0, 0) {\bottomnode};
\node[node] (m) at (0.75*\edgeunit, 0) {\bottomnode};
\draw[edge] (i) to (l);
\draw[edge] (i) to (m);
\draw[edge] (j) to (l);
\draw[edge] (j) to (m);
\draw[edge] (k) to (l);
\draw[edge] (k) to (m);
\end{tikzpicture}


==> Figs/13-bipartite-Istar3down.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (0, 0) {\bottomnode};
\node[node] (l) at (0.75*\edgeunit, 0) {\bottomnode};
\node[node] (m) at (1.5*\edgeunit, 0) {\bottomnode};
\draw[edge] (i) to (k);
\draw[edge] (j) to (k);
\draw[edge] (j) to (l);
\draw[edge] (j) to (m);
\end{tikzpicture}


==> Figs/14-bipartite-M.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (0, 0) {\bottomnode};
\node[node] (l) at (0.75*\edgeunit, 0) {\bottomnode};
\node[node] (m) at (1.5*\edgeunit, 0) {\bottomnode};
\draw[edge] (i) to (k);
\draw[edge] (i) to (l);
\draw[edge] (j) to (l);
\draw[edge] (j) to (m);
\end{tikzpicture}


==> Figs/15-bipartite-Xlambda.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (0, 0) {\bottomnode};
\node[node] (l) at (0.75*\edgeunit, 0) {\bottomnode};
\node[node] (m) at (1.5*\edgeunit, 0) {\bottomnode};
\draw[edge] (i) to (k);
\draw[edge] (i) to (l);
\draw[edge] (j) to (k);
\draw[edge] (j) to (l);
\draw[edge] (j) to (m);
\end{tikzpicture}


==> Figs/15-bipartite-Xlambda_copie.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (0, 0) {\bottomnode};
\node[node] (l) at (0.75*\edgeunit, 0) {\bottomnode};
\node[node] (m) at (1.5*\edgeunit, 0) {\bottomnode};
\draw[edgedot] (i) to (k);
\draw[edgedot] (i) to (l);
\draw[edgedot] (j) to (k);
\draw[edgedot] (j) to (l);
\draw[edgedot] (j) to (m);
\end{tikzpicture}


==> Figs/15-bipartite-decomposition-1.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (0, 0) {\bottomnode};
\node[node] (l) at (0.75*\edgeunit, 0) {\bottomnode};
\node[node] (m) at (1.5*\edgeunit, 0) {\bottomnode};
\draw[edgedot] (i) to (k);
\draw[edgedot] (i) to (l);
\draw[edgedot] (j) to (k);
\draw[edgedot] (j) to (l);
\draw[edge] (j) to (m);
\end{tikzpicture}


==> Figs/15-bipartite-decomposition-2.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (0, 0) {\bottomnode};
\node[node] (l) at (0.75*\edgeunit, 0) {\bottomnode};
\node[node] (m) at (1.5*\edgeunit, 0) {\bottomnode};
\draw[edge] (i) to (k);
\draw[edge] (i) to (l);
\draw[edgedot] (j) to (k);
\draw[edgedot] (j) to (l);
\draw[edgedot] (j) to (m);
\end{tikzpicture}


==> Figs/15-bipartite-decomposition-3a.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (0, 0) {\bottomnode};
\node[node] (l) at (0.75*\edgeunit, 0) {\bottomnode};
\node[node] (m) at (1.5*\edgeunit, 0) {\bottomnode};
\draw[edge] (i) to (k);
\draw[edgedot] (i) to (l);
\draw[edge] (j) to (k);
\draw[edgedot] (j) to (l);
\draw[edgedot] (j) to (m);
\end{tikzpicture}


==> Figs/15-bipartite-decomposition-3b.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (0, 0) {\bottomnode};
\node[node] (l) at (0.75*\edgeunit, 0) {\bottomnode};
\node[node] (m) at (1.5*\edgeunit, 0) {\bottomnode};
\draw[edgedot] (i) to (k);
\draw[edge] (i) to (l);
\draw[edgedot] (j) to (k);
\draw[edge] (j) to (l);
\draw[edgedot] (j) to (m);
\end{tikzpicture}


==> Figs/15-bipartite-decomposition-7.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (0, 0) {\bottomnode};
\node[node] (l) at (0.75*\edgeunit, 0) {\bottomnode};
\node[node] (m) at (1.5*\edgeunit, 0) {\bottomnode};
\draw[edgedot] (i) to (k);
\draw[edgedot] (i) to (l);
\draw[edge] (j) to (k);
\draw[edge] (j) to (l);
\draw[edge] (j) to (m);
\end{tikzpicture}


==> Figs/15-bipartite-supermotif-9-0-1.tex <==
\begin{tikzpicture}
\node[node] (a) at (0, \edgeunit) {\topnode};
\node[node] (b) at (0.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (c) at (1.0*\edgeunit, \edgeunit) {\topnode};
\node[node] (d) at (1.5*\edgeunit, \edgeunit) {\topnodebis};
\node[node] (e) at (2.0*\edgeunit, \edgeunit) {\topnodebis};
\node[node] (f) at (2.5*\edgeunit, \edgeunit) {\topnodebis};

\node[node] (i) at (0.5*\edgeunit, 0) {\bottomnode};
\node[node] (j) at (1.25*\edgeunit, 0) {\bottomnodeter};
\node[node] (k) at (2.0*\edgeunit, 0) {\bottomnodebis};

\draw[edge] (i) to (c);
\draw[edge] (j) to (a);
\draw[edge] (j) to (b);
\draw[edge] (j) to (c);
\draw[edge] (j) to (f);
\draw[edge] (k) to (d);
\draw[edge] (k) to (e);
\draw[edge] (k) to (f);
\end{tikzpicture}


==> Figs/15-bipartite-supermotif-9-0-2.tex <==
\begin{tikzpicture}
\node[node] (a) at (0, \edgeunit) {\topnode};
\node[node] (b) at (0.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (c) at (1.0*\edgeunit, \edgeunit) {\topnode};
\node[node] (d) at (1.5*\edgeunit, \edgeunit) {\topnodebis};
\node[node] (e) at (2.0*\edgeunit, \edgeunit) {\topnodebis};
\node[node] (f) at (2.5*\edgeunit, \edgeunit) {\topnodebis};

\node[node] (i) at (0.75*\edgeunit, 0) {\bottomnodeter};
\node[node] (j) at (1.75*\edgeunit, 0) {\bottomnodeter};

\draw[edge] (i) to (c);
\draw[edge] (i) to (f);
\draw[edge] (j) to (a);
\draw[edge] (j) to (b);
\draw[edge] (j) to (c);
\draw[edge] (j) to (d);
\draw[edge] (j) to (e);
\draw[edge] (j) to (f);
\end{tikzpicture}


==> Figs/15-bipartite-supermotif-9-1-0.tex <==
\begin{tikzpicture}
\node[node] (a) at (0, \edgeunit) {\topnode};
\node[node] (b) at (0.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (c) at (1.0*\edgeunit, \edgeunit) {\topnodeter};
\node[node] (d) at (1.5*\edgeunit, \edgeunit) {\topnodebis};
\node[node] (e) at (2.0*\edgeunit, \edgeunit) {\topnodebis};

\node[node] (i) at (0.25*\edgeunit, 0) {\bottomnode};
\node[node] (j) at (0.75*\edgeunit, 0) {\bottomnode};
\node[node] (k) at (1.25*\edgeunit, 0) {\bottomnodebis};
\node[node] (l) at (1.75*\edgeunit, 0) {\bottomnodebis};

\draw[edge] (i) to (c);
\draw[edge] (j) to (a);
\draw[edge] (j) to (b);
\draw[edge] (j) to (c);
\draw[edge] (k) to (e);
\draw[edge] (l) to (c);
\draw[edge] (l) to (d);
\draw[edge] (l) to (e);
\end{tikzpicture}


==> Figs/15-bipartite-supermotif-9-1-1.tex <==
\begin{tikzpicture}
\node[node] (a) at (0, \edgeunit) {\topnode};
\node[node] (b) at (0.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (c) at (1.0*\edgeunit, \edgeunit) {\topnodeter};
\node[node] (d) at (1.5*\edgeunit, \edgeunit) {\topnodebis};
\node[node] (e) at (2.0*\edgeunit, \edgeunit) {\topnodebis};

\node[node] (i) at (0.25*\edgeunit, 0) {\bottomnode};
\node[node] (j) at (1.0*\edgeunit, 0) {\bottomnodeter};
\node[node] (k) at (1.75*\edgeunit, 0) {\bottomnodebis};

\draw[edge] (i) to (c);
\draw[edge] (j) to (a);
\draw[edge] (j) to (b);
\draw[edge] (j) to (c);
\draw[edge] (j) to (e);
\draw[edge] (k) to (c);
\draw[edge] (k) to (d);
\draw[edge] (k) to (e);
\end{tikzpicture}


==> Figs/16-bipartite-XXdown.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (0, 0) {\bottomnode};
\node[node] (l) at (0.75*\edgeunit, 0) {\bottomnode};
\node[node] (m) at (1.5*\edgeunit, 0) {\bottomnode};
\draw[edge] (i) to (k);
\draw[edge] (i) to (l);
\draw[edge] (i) to (m);
\draw[edge] (j) to (k);
\draw[edge] (j) to (l);
\draw[edge] (j) to (m);
\end{tikzpicture}


==> Figs/17-bipartite-star4down.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0, 0) {\bottomnode};
\node[node] (k) at (.75*\edgeunit, 0) {\bottomnode};
\node[node] (l) at (1.5*\edgeunit, 0) {\bottomnode};
\node[node] (m) at (2.25*\edgeunit, 0) {\bottomnode};
\draw[edge] (i) to (j);
\draw[edge] (i) to (k);
\draw[edge] (i) to (l);
\draw[edge] (i) to (m);
\end{tikzpicture}


==> Figs/18-bipartite-star5down.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};
\node[node] (l) at (1.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (m) at (2*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (j) to (a);
\draw[edge] (k) to (a);
\draw[edge] (l) to (a);
\draw[edge] (m) to (a);
\end{tikzpicture}


==> Figs/19-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};
\node[node] (l) at (1.5*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);

\draw[edge] (i) to (b);
\draw[edge] (j) to (b);
\draw[edge] (k) to (b);
\draw[edge] (l) to (b);
\end{tikzpicture}


==> Figs/2-bipartite-lambda.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (-.5*\edgeunit, 0) {\bottomnode};
\node[node] (k) at (.5*\edgeunit, 0) {\bottomnode};
\draw[edge] (i) to (j);
\draw[edge] (i) to (k);
\end{tikzpicture}


==> Figs/20-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};
\node[node] (l) at (1.5*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (j) to (a);

\draw[edge] (j) to (b);
\draw[edge] (k) to (b);
\draw[edge] (l) to (b);
\end{tikzpicture}


==> Figs/21-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};
\node[node] (l) at (1.5*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (j) to (a);
\draw[edge] (k) to (a);
\draw[edge] (l) to (a);

\draw[edge] (k) to (b);
\draw[edge] (l) to (b);
\end{tikzpicture}


==> Figs/22-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};
\node[node] (l) at (1.5*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (j) to (a);
\draw[edge] (k) to (a);

\draw[edge] (j) to (b);
\draw[edge] (k) to (b);
\draw[edge] (l) to (b);
\end{tikzpicture}


==> Figs/23-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};
\node[node] (l) at (1.5*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (j) to (a);
\draw[edge] (k) to (a);

\draw[edge] (i) to (b);
\draw[edge] (j) to (b);
\draw[edge] (k) to (b);
\draw[edge] (l) to (b);
\end{tikzpicture}


==> Figs/24-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};
\node[node] (l) at (1.5*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (j) to (a);
\draw[edge] (k) to (a);
\draw[edge] (l) to (a);

\draw[edge] (i) to (b);
\draw[edge] (j) to (b);
\draw[edge] (k) to (b);
\draw[edge] (l) to (b);
\end{tikzpicture}


==> Figs/25-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (j) to (a);
\draw[edge] (k) to (a);

\draw[edge] (k) to (b);

\draw[edge] (k) to (c);
\end{tikzpicture}


==> Figs/26-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);

\draw[edge] (j) to (a);
\draw[edge] (j) to (b);
\draw[edge] (j) to (c);

\draw[edge] (k) to (c);
\end{tikzpicture}


==> Figs/27-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (i) to (b);

\draw[edge] (j) to (b);

\draw[edge] (k) to (b);
\draw[edge] (k) to (c);
\end{tikzpicture}


==> Figs/28-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (i) to (b);

\draw[edge] (j) to (b);
\draw[edge] (j) to (c);

\draw[edge] (k) to (c);
\end{tikzpicture}


==> Figs/29-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);

\draw[edge] (j) to (a);
\draw[edge] (j) to (b);

\draw[edge] (k) to (a);
\draw[edge] (k) to (b);
\draw[edge] (k) to (c);
\end{tikzpicture}


==> Figs/3-bipartite-V.tex <==
\begin{tikzpicture}
\node[node] (i) at (-.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (0, 0) {\bottomnode};
\draw[edge] (i) to (k);
\draw[edge] (j) to (k);
\end{tikzpicture}


==> Figs/30-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (i) to (b);

\draw[edge] (j) to (b);
\draw[edge] (j) to (c);

\draw[edge] (k) to (b);
\draw[edge] (k) to (c);
\end{tikzpicture}


==> Figs/31-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (i) to (b);
\draw[edge] (i) to (c);

\draw[edge] (j) to (b);
\draw[edge] (j) to (c);

\draw[edge] (k) to (b);
\draw[edge] (k) to (c);
\end{tikzpicture}


==> Figs/32-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (i) to (b);

\draw[edge] (j) to (a);
\draw[edge] (j) to (b);
\draw[edge] (j) to (c);

\draw[edge] (k) to (c);
\end{tikzpicture}


==> Figs/33-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);

\draw[edge] (j) to (a);
\draw[edge] (j) to (b);
\draw[edge] (j) to (c);

\draw[edge] (k) to (a);
\draw[edge] (k) to (b);
\draw[edge] (k) to (c);
\end{tikzpicture}


==> Figs/34-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (i) to (b);

\draw[edge] (j) to (a);
\draw[edge] (j) to (c);

\draw[edge] (k) to (b);
\draw[edge] (k) to (c);
\end{tikzpicture}


==> Figs/35-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (i) to (b);

\draw[edge] (j) to (a);
\draw[edge] (j) to (b);
\draw[edge] (j) to (c);

\draw[edge] (k) to (b);
\draw[edge] (k) to (c);
\end{tikzpicture}


==> Figs/36-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (i) to (b);
\draw[edge] (i) to (c);

\draw[edge] (j) to (a);
\draw[edge] (j) to (b);
\draw[edge] (j) to (c);

\draw[edge] (k) to (b);
\draw[edge] (k) to (c);
\end{tikzpicture}


==> Figs/37-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (i) to (b);
\draw[edge] (i) to (c);

\draw[edge] (j) to (a);
\draw[edge] (j) to (b);
\draw[edge] (j) to (c);

\draw[edge] (k) to (a);
\draw[edge] (k) to (b);
\draw[edge] (k) to (c);
\end{tikzpicture}


==> Figs/38-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};
\node[node] (d) at (1.5*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);

\draw[edge] (j) to (a);
\draw[edge] (j) to (b);
\draw[edge] (j) to (c);
\draw[edge] (j) to (d);
\end{tikzpicture}


==> Figs/39-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};
\node[node] (d) at (1.5*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (i) to (b);

\draw[edge] (j) to (b);
\draw[edge] (j) to (c);
\draw[edge] (j) to (d);
\end{tikzpicture}


==> Figs/4-bipartite-star3up.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (l) at (0, 0) {\bottomnode};
\draw[edge] (i) to (l);
\draw[edge] (j) to (l);
\draw[edge] (k) to (l);
\end{tikzpicture}


==> Figs/40-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};
\node[node] (d) at (1.5*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (i) to (b);

\draw[edge] (j) to (a);
\draw[edge] (j) to (b);
\draw[edge] (j) to (c);
\draw[edge] (j) to (d);
\end{tikzpicture}


==> Figs/41-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};
\node[node] (d) at (1.5*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (i) to (b);
\draw[edge] (i) to (c);

\draw[edge] (j) to (b);
\draw[edge] (j) to (c);
\draw[edge] (j) to (d);
\end{tikzpicture}


==> Figs/42-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};
\node[node] (d) at (1.5*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (i) to (b);
\draw[edge] (i) to (c);

\draw[edge] (j) to (a);
\draw[edge] (j) to (b);
\draw[edge] (j) to (c);
\draw[edge] (j) to (d);
\end{tikzpicture}


==> Figs/43-bipartite.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (.5*\edgeunit, \edgeunit) {\topnode};

\node[node] (a) at (0, 0) {\bottomnode};
\node[node] (b) at (.5*\edgeunit, 0) {\bottomnode};
\node[node] (c) at (1*\edgeunit, 0) {\bottomnode};
\node[node] (d) at (1.5*\edgeunit, 0) {\bottomnode};

\draw[edge] (i) to (a);
\draw[edge] (i) to (b);
\draw[edge] (i) to (c);
\draw[edge] (i) to (d);

\draw[edge] (j) to (a);
\draw[edge] (j) to (b);
\draw[edge] (j) to (c);
\draw[edge] (j) to (d);
\end{tikzpicture}


==> Figs/44-bipartite-star5up.tex <==
% Correction SR : 17/05/2023
\begin{tikzpicture}
\node[node] (i) at (0, 0) {\bottomnode};
\node[node] (j) at (.5, 0) {\bottomnode};
\node[node] (k) at (1*\edgeunit, 0) {\bottomnode};
\node[node] (l) at (1.5*\edgeunit, 0) {\bottomnode};
\node[node] (m) at (2*\edgeunit, 0) {\bottomnode};

\node[node] (a) at (0, \edgeunit) {\topnode};

\draw[edge] (i) to (a);
\draw[edge] (j) to (a);
\draw[edge] (k) to (a);
\draw[edge] (l) to (a);
\draw[edge] (m) to (a);
\end{tikzpicture}


==> Figs/5-bipartite-N.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (0, 0) {\bottomnode};
\node[node] (l) at (\edgeunit, 0) {\bottomnode};
\draw[edge] (i) to (k);
\draw[edge] (i) to (l);
\draw[edge] (j) to (l);
\end{tikzpicture}


==> Figs/6-bipartite-pap.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (0, 0) {\bottomnode};
\node[node] (l) at (\edgeunit, 0) {\bottomnode};
\draw[edge] (i) to (k);
\draw[edge] (j) to (k);
\draw[edge] (i) to (l);
\draw[edge] (j) to (l);
\end{tikzpicture}


==> Figs/7-bipartite-star3down.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0, 0) {\bottomnode};
\node[node] (k) at (0.75*\edgeunit, 0) {\bottomnode};
\node[node] (l) at (1.5*\edgeunit, 0) {\bottomnode};
\draw[edge] (i) to (j);
\draw[edge] (i) to (k);
\draw[edge] (i) to (l);
\end{tikzpicture}


==> Figs/8-bipartite-star4up.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (l) at (2.25*\edgeunit, \edgeunit) {\topnode};
\node[node] (m) at (0, 0) {\bottomnode};
\draw[edge] (i) to (m);
\draw[edge] (j) to (m);
\draw[edge] (k) to (m);
\draw[edge] (l) to (m);
\end{tikzpicture}


==> Figs/9-bipartite-star3upN.tex <==
\begin{tikzpicture}
\node[node] (i) at (0, \edgeunit) {\topnode};
\node[node] (j) at (0.75*\edgeunit, \edgeunit) {\topnode};
\node[node] (k) at (1.5*\edgeunit, \edgeunit) {\topnode};
\node[node] (l) at (0, 0) {\bottomnode};
\node[node] (m) at (0.75*\edgeunit, 0) {\bottomnode};
\draw[edge] (i) to (l);
\draw[edge] (j) to (l);
\draw[edge] (k) to (l);
\draw[edge] (k) to (m);
\end{tikzpicture}

